Low-Rank Matrix Factorizations with Volume-based Constraints and Regularizations

Low-rank matrix factorizations are a class of linear models widely used in various fields such as machine learning, signal processing, and data analysis. These models approximate a matrix as the product of two smaller matrices, where the left matrix captures latent features while the right matrix linearly decomposes the data based on these features. There are many ways to define what makes a component "important." Standard LRMFs, such as the truncated singular value decomposition, focus on minimizing the distance between the original matrix and its low-rank approximation. In this thesis, the notion of "importance" is closely linked to interpretability and uniqueness, which are key to obtaining reliable and meaningful results. This thesis thus focuses on volume-based constraints and regularizations designed to enhance interpretability and uniqueness. We first introduce two new volume-constrained LRMFs designed to enhance these properties. The first assumes that data points are naturally bounded (e.g., movie ratings between 1 and 5 stars) and can be explained by convex combinations of features within the same bounds, allowing them to be interpreted in the same way as the data. The second model is more general, constraining the factors to belong to convex polytopes. Then, two variants of volume-regularized LRMFs are proposed. The first minimizes the volume of the latent features, encouraging them to cluster closely together, while the second maximizes the volume of the decompositions, promoting sparse representations. Across all these models, uniqueness is achieved under the core principle that the factors must be "sufficiently scattered" within their respective feasible sets. Motivated by applications such as blind source separation and missing data imputation, this thesis also proposes efficient algorithms that make these models practical for real-world applications.

==> bssmf/figures/angle_synth.tex <==
% \pgfplotsset{boxplot circle legend/.style={
%     legend image code/.code={
%         \draw[#1,line width=0.7pt] (-0.05cm,-0.3cm) rectangle (0.05cm,0.3cm)
%         (0.0cm,0.3cm) -- (0.0cm,0.4cm) (0.0cm,-0.3cm) -- (0.0cm,-0.4cm)
%         (-0.05cm,0.4cm) -- (0.05cm,0.4cm) (-0.05cm,-0.4cm) -- (0.05cm,-0.4cm)
%         (-0.05cm,0.0cm) -- (0.05cm,0.0cm);
%         \filldraw[#1] (0.0cm,0.6cm) circle (2pt);
%     },},
%     boxplot halfcircle legend/.style={
%     legend image code/.code={
%         \draw[#1,line width=0.7pt] (-0.05cm,-0.3cm) rectangle (0.05cm,0.3cm)
%         (0.0cm,0.3cm) -- (0.0cm,0.4cm) (0.0cm,-0.3cm) -- (0.0cm,-0.4cm)
%         (-0.05cm,0.4cm) -- (0.05cm,0.4cm) (-0.05cm,-0.4cm) -- (0.05cm,-0.4cm)
%         (-0.05cm,0.0cm) -- (0.05cm,0.0cm);
%         \begin{scope}
%             \clip (0.0cm,0.6cm) circle (2pt);
%             \fill[#1] (2pt,0.6cm+2pt) rectangle ++(-1.9pt,-4pt);
%         \end{scope}
%         \draw[#1,line width=0.7pt] (0cm,0.6cm) circle (2pt);
%     },},
%     }
\pgfplotsset{boxplot circle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \filldraw[#1] (0.9cm,0cm) circle (2pt);
    },},
    boxplot halfcircle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \begin{scope}
            \clip (0.9cm,0cm) circle (2pt);
            \fill[#1] (0.9cm+2pt,2pt) rectangle ++(-1.9pt,-4pt);
        \end{scope}
        \draw[#1,line width=0.7pt] (0.9cm,0cm) circle (2pt);
    },},
}
\begin{tikzpicture}
\begin{axis}[
    % title = {Title},
    width=\textwidth,
    height=8cm,
    % y dir=reverse,
    xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,30\%},
    xmin=0,xmax=7,
    x tick label as interval,
    % y=1cm,
    xtick={0,1,2,...,7},
    ytick={1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
    ylabel={Angle},xlabel={\% of values equal to 0 and 1},
    ymode=log,
    ymin=1.0e-10,ymax=10,
    ymajorgrids=true,
    % ymajorgrids=true,
    grid style=dashed,
    boxplot={
        draw position={1/(2+1) + floor(\plotnumofactualtype/2+1e-3) + 1/(2+1)*mod(\plotnumofactualtype,2)},
        box extend=1/(2+2)},
    legend style={
        at={(0.05,0.05)},anchor=south west,},]
% \addlegendimage{gray,mark=halfcircle*}
% \addlegendimage{black,mark=*}
\addlegendimage{boxplot halfcircle legend=gray}
\addlegendimage{boxplot circle legend=black}
\foreach \col in {0,...,6}{
\addplot[boxplot/draw direction=y,gray,mark=halfcircle*,line width=0.7pt] table[y index = \col]{bssmf/data/ANGLE_NMF.txt};
\addplot[boxplot/draw direction=y,black,line width=0.7pt] table[y index = \col]{bssmf/data/ANGLE_BSSMF.txt};
};
\legend{NMF,BSSMF}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/centering_topo.tex <==
\begin{tikzpicture}
 
\begin{groupplot}[view={30}{70}, 
    group style={group size=1 by 2}, 
    colormap/cool, 
    point meta min=0, 
    point meta max = 0.62, 
    zmax=0.62, 
    xlabel={$H[1]$}, 
    ylabel={$H[2]$}, 
    legend columns = 3,
    legend style={at={(1,1.2)},/tikz/every even column/.append style={column sep=0.2cm}},
    width=0.8\textwidth,height=9cm-21pt
    % every tick label/.append style={font=\tiny}
]

\nextgroupplot[colorbar]
\addplot3 [surf,mesh/ordering=y varies,opacity=1] table{bssmf/data/error_notcentered.txt};
\addlegendentry{$\|X-WH\|_F$}

\addplot3 [line width = 2pt,opacity=0.4,dashed] table{bssmf/data/feasibleset.txt};
\addlegendentry{feasible set}

\addplot3 [line width = 1pt,opacity=0.46,forget plot] table{bssmf/data/gradientstep_notcentered.txt};
\addplot3 [only marks, color = magenta,opacity=0.6,mark size = 1.5pt] table{bssmf/data/gradientonly_notcentered.txt};
\addlegendentry{gradient step}

\addplot3 [only marks, color = lime,opacity=0.6,mark size = 1.5pt] table{bssmf/data/projonly_notcentered.txt};
\addlegendentry{projected gradient}

\addplot3 [only marks, mark = x,mark size = 3pt,color = red] coordinates {(0.4,0.6,0)};
\addlegendentry{optimal solution}

\nextgroupplot[colorbar]
% Cost function
\addplot3 [surf,mesh/ordering=y varies] table{bssmf/data/error_centered.txt};
% \addlegendentry{$\|X-WH\|_F$}
% Feasible set
\addplot3 [line width = 2pt,opacity=0.4,dashed] table{bssmf/data/feasibleset.txt};
% \addlegendentry{feasible set}
% Gradient step
\addplot3 [line width = 1pt,opacity=0.6,forget plot] table{bssmf/data/gradientstep_centered.txt};
\addplot3 [only marks, color = magenta,opacity=0.6,mark size = 1.5pt] table{bssmf/data/gradientonly_centered.txt};
% \addlegendentry{gradient step}
% Projected gradient
\addplot3 [only marks, color = lime,opacity=0.6,mark size = 1.5pt] table{bssmf/data/projonly_centered.txt};
% \addlegendentry{projected gradient}
% Optimal solution
\addplot3 [only marks, mark = x,mark size = 3pt,color = red] coordinates {(0.4,0.6,0)};
% \addlegendentry{optimal solution}
\end{groupplot}
 
\end{tikzpicture}


==> bssmf/figures/eight_decomposition.tex <==

\begin{tikzpicture}[node distance=1.5cm]
\node (eight) [draw] {\includegraphics[width = 0.1\textwidth]{bssmf/figures/eight.png}};

\node (equal) [right of = eight] {$=$};

\node (five) [draw,right of = equal] {\includegraphics[width = 0.1\textwidth]{bssmf/figures/five.png}};
\node (q5) [above of = five] {$0.33\times$};

\node (plus1) [right of=five] {$+$};

\node (three) [draw,right of=plus1] {\includegraphics[width = 0.1\textwidth]{bssmf/figures/three.png}};
\node (q3) [above of = three] {$0.13\times$};

\node (plus2) [right of=three] {$+$};

\node (one) [draw,right of=plus2] {\includegraphics[width = 0.1\textwidth]{bssmf/figures/one.png}};
\node (q1) [above of = one] {$0.36\times$};

\node (plus3) [right of=one] {$\quad+\dots$};
\end{tikzpicture}


% \begin{tabular}{m{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}c}
% && $0.33\times$ &&
% $0.13\times$ &&
% $0.36\times$ &\\
% \includegraphics[width = 0.1\textwidth]{bssmf/figures/eight.png}&
% $=$&
% \includegraphics[width = 0.1\textwidth]{bssmf/figures/five.png}&
% $+$&
% \includegraphics[width = 0.1\textwidth]{bssmf/figures/three.png}&
% $+$&
% \includegraphics[width = 0.1\textwidth]{bssmf/figures/one.png}&
% $+\dots$
% \end{tabular}


%  0    0.0219    0.3322    0.118    0.3631
%  0         0    0.1310         0         0

==> bssmf/figures/geobssmf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1.5,
xmax=2.5,
ymin=-1,
ymax=1.75,
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos = {at={(1,1)},anchor=north east},
legend style={at={(0.5,1.05)},anchor=south}
]
%%% Data points
\addplot [color=darkgray,line width=2.0pt,only marks,mark size=5pt, mark=x]
  table[row sep=crcr]{%
1	0\\
1.5	0.5\\
1	1\\
0	1\\
-0.5	0.5\\
0   0\\
1	0\\
};
\addlegendentry{Data points}

%%%% NMF feasible set
\addplot [color=lightgray, dashed, line width=2.0pt, mark size=7pt]%, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.5 	1.5\\
2.375	1.125\\
2	0\\
0.5	    -0.75\\
-1	    0\\
-1.375	1.125\\
0.5 	1.5\\
};
\addlegendentry{NMF feasible region}

%%% BSSMF feasible set
\addplot [color=gray, line width=2.0pt, mark size=7.0pt]%, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.5 	1.5\\
1.7	0.9\\
2	0\\
0.5	    -0.3\\
-1	    0\\
-0.7	0.9\\
0.5 	1.5\\
};
\addlegendentry{BSSMF feasible region for $[0,\frac{3}{10}]^3$}

%%% Unique solutions for BSSMF of rank 3
\addplot [color=gray, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5 	1.5\\
2	0\\
-1	    0\\
0.5 	1.5\\
};
\addplot [only marks, color=gray, line width=2.0pt, mark size=5.0pt, mark=o]
  table[row sep=crcr]{%
0.5 	1.5\\
2	0\\
-1	    0\\
0.5 	1.5\\
};
\addlegendentry{Unique rank-3 solution for BSSMF}

%%% Non-unique solutions for NMF
\addplot [name path=A1, color=lightgray, line width=0pt, forget plot]
  table[row sep=crcr]{%
2.375	1.125\\
0.5	    -0.75\\
-1.375	1.125\\
2.375	1.125\\
};
\addplot [name path=A2, color=lightgray, line width=0pt, forget plot]
  table[row sep=crcr]{%
2   1\\
0.5 -0.5\\
-1  1\\
2   1\\
};
\addplot[gray!30] fill between[of=A1 and A2];
\addlegendentry{A set of rank-3 solutions for NMF}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/geobssmf_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=2,
ymin=-0.6,
ymax=1.2,
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos = {at={(1,1)},anchor=north east},
legend style={at={(1.1,0.7)},anchor=north west}
]
%%%% NMF feasible set
\addplot [color=lightgray, line width=2.0pt, mark size=7pt]%, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.5 	1\\
-0.75	0.75\\
-0.5	0\\
0.5	    -0.5\\
1.5	    0\\
1.75	0.75\\
0.5 	1\\
};
\addlegendentry{NMF feasible set}

%%% BSSMF feasible set
\addplot [color=gray, line width=2.0pt, mark size=7.0pt]%, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.5 	1\\
-0.3	0.6\\
-0.5	0\\
0.5	    -0.2\\
1.5	    0\\
1.3	    0.6\\
0.5	    1\\
};
\addlegendentry{BSSMF feasible set}

%%% Data points
% \addplot [color=blue, dashdotted, line width=2.0pt, mark size=7pt, mark=o, mark options={solid, blue},forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1.25	0.25\\
% 0.75	0.75\\
% 0.25	0.75\\
% -0.25	0.25\\
% 0   0\\
% 1	0\\
% };
% \addplot [color=blue, dashdotted, line width=2.0pt,forget plot]
%   table[row sep=crcr]{%
% 1	0\\
% 1.25	0.25\\
% 0.75	0.75\\
% 0.25	0.75\\
% -0.25	0.25\\
% 0   0\\
% 1	0\\
% };
\addplot [color=darkgray,line width=2.0pt,only marks,mark size=5pt, mark=x]
  table[row sep=crcr]{%
1	0\\
1.25	0.25\\
0.75	0.75\\
0.25	0.75\\
-0.25	0.25\\
0   0\\
1	0\\
};
\addlegendentry{Data points}

%%% Unique solutions for BSSMF of rank 3
\addplot [color=gray, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5 	1\\
-0.5	0\\
1.5	    0\\
0.5	    1\\
};
\addplot [only marks, color=gray, line width=2.0pt, mark size=5.0pt, mark=o]
  table[row sep=crcr]{%
0.5 	1\\
-0.5	0\\
1.5	    0\\
0.5	    1\\
};
\addlegendentry{Unique rank 3 solution for BSSMF}

%%% Non-unique solution for NMF
\addplot [color=lightgray, line width=2.0pt, dotted, forget plot]
  table[row sep=crcr]{%
-0.75	0.75\\
0.5	    -0.5\\
1.75	0.75\\
-0.75	0.75\\
};
\addplot [only marks, color=lightgray, line width=2.0pt, mark size=5.0pt, mark=o,]
  table[row sep=crcr]{%
-0.75	0.75\\
0.5	    -0.5\\
1.75	0.75\\
-0.75	0.75\\
};
\addlegendentry{Non-unique rank 3 solution for NMF}

\end{axis}
\end{tikzpicture}

==> bssmf/figures/ml1m_extra_center.tex <==
\begin{tikzpicture}
\begin{axis}[%ytick={1,...,6},
            %yticklabels={},
            width=1\linewidth,
            height=7cm,
            ymax = 1.2,
            xmin = 2,
            xmax = 501,
            ylabel = {RMSE},
            xlabel = {Iteration},
            cycle list name=exotic,
            % legend columns = 2,
            mark size = 3pt,
            mark repeat = 20,
            legend cell align={left},
            legend style={font=\footnotesize,at={(1,0.95)},anchor=north east,draw=none,fill opacity=0.5,text opacity=1}]

\addplot+[mark phase=10,mark = o,line width = 1.5pt] table[x index = 0, y index = 1]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{plain+BCD}
\addplot+[mark = x,line width = 1.5pt] table[x index = 0, y index = 2]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{plain+Alg.\ref{bssmf:alg:BSSMF}}
\addplot+[mark = asterisk,line width = 1.5pt] table[x index = 0, y index = 3]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{centered+BCD}
\addplot+[mark = |,line width = 1.5pt] table[x index = 0, y index = 4]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{centered+Alg.\ref{bssmf:alg:BSSMF}}
\addplot+[mark=triangle,line width = 1.5pt] table[x index = 0, y index = 5]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{uneven+BCD}
\addplot+[mark=Mercedes star,line width = 1.5pt] table[x index = 0, y index = 6]{bssmf/data/ml1m_extra_center.txt};
% \addlegendentry{uneven+Alg.\ref{bssmf:alg:BSSMF}}
\legend{plain+BCD,plain+Alg.\ref{bssmf:alg:BSSMF},globally centered+BCD,globally centered+Alg.\ref{bssmf:alg:BSSMF},row-wise centered+BCD,row-wise centered+Alg.\ref{bssmf:alg:BSSMF}}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/mnist_extra_center.tex <==
\begin{tikzpicture}
\begin{axis}[%ytick={1,...,6},
            %yticklabels={},
            width=1\linewidth,
            height=7cm,
            ymax = 0.26,
            xmin = 1.5,
            xmax = 25,
            ylabel = {RMSE},
            xlabel = {Iteration},
            cycle list name=exotic,
            mark size = 3pt,
            mark repeat = 4,
            % legend columns = 2,
            legend cell align={left},
            legend style={font=\footnotesize,at={(1,0.85)},anchor=north east,draw=none,fill opacity=0.5,text opacity=1}]

\addplot+[mark = o,line width = 1.5pt] table[x index = 0, y index = 1]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{plain+BCD}
\addplot+[mark = x,line width = 1.5pt] table[x index = 0, y index = 2]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{plain+Alg.\ref{bssmf:alg:BSSMF}}
\addplot+[ mark = asterisk,line width = 1.5pt] table[x index = 0, y index = 3]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{centered+BCD}
\addplot+[mark phase=2, mark = |,line width = 1.5pt] table[x index = 0, y index = 4]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{centered+Alg.\ref{bssmf:alg:BSSMF}}
\addplot+[mark = triangle,line width = 1.5pt] table[x index = 0, y index = 5]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{uneven+BCD}
\addplot+[mark = Mercedes star,line width = 1.5pt] table[x index = 0, y index = 6]{bssmf/data/mnist_extra_center.txt};
% \addlegendentry{uneven+Alg.\ref{bssmf:alg:BSSMF}}
% \legend{,plain+Alg.\ref{bssmf:alg:BSSMF},,centered+Alg.\ref{bssmf:alg:BSSMF},,uneven+Alg.\ref{bssmf:alg:BSSMF}}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/mrsa_synth.tex <==
% \pgfplotsset{boxplot circle legend/.style={
%     legend image code/.code={
%         \draw[#1,line width=0.7pt] (-0.05cm,-0.3cm) rectangle (0.05cm,0.3cm)
%         (0.0cm,0.3cm) -- (0.0cm,0.4cm) (0.0cm,-0.3cm) -- (0.0cm,-0.4cm)
%         (-0.05cm,0.4cm) -- (0.05cm,0.4cm) (-0.05cm,-0.4cm) -- (0.05cm,-0.4cm)
%         (-0.05cm,0.0cm) -- (0.05cm,0.0cm);
%         \filldraw[#1] (0.0cm,0.6cm) circle (2pt);
%     },},
%     boxplot halfcircle legend/.style={
%     legend image code/.code={
%         \draw[#1,line width=0.7pt] (-0.05cm,-0.3cm) rectangle (0.05cm,0.3cm)
%         (0.0cm,0.3cm) -- (0.0cm,0.4cm) (0.0cm,-0.3cm) -- (0.0cm,-0.4cm)
%         (-0.05cm,0.4cm) -- (0.05cm,0.4cm) (-0.05cm,-0.4cm) -- (0.05cm,-0.4cm)
%         (-0.05cm,0.0cm) -- (0.05cm,0.0cm);
%         \begin{scope}
%             \clip (0.0cm,0.6cm) circle (2pt);
%             \fill[#1] (2pt,0.6cm+2pt) rectangle ++(-1.9pt,-4pt);
%         \end{scope}
%         \draw[#1,line width=0.7pt] (0cm,0.6cm) circle (2pt);
%     },},
%     }
\pgfplotsset{boxplot circle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \filldraw[#1] (0.9cm,0cm) circle (2pt);
    },},
    boxplot halfcircle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \begin{scope}
            \clip (0.9cm,0cm) circle (2pt);
            \fill[#1] (0.9cm+2pt,2pt) rectangle ++(-1.9pt,-4pt);
        \end{scope}
        \draw[#1,line width=0.7pt] (0.9cm,0cm) circle (2pt);
    },},
}
\begin{tikzpicture}
\begin{axis}[
    % title = {Title},
    width=\textwidth,
    height=8cm,
    % y dir=reverse,
    xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,30\%},
    xmin=0,xmax=7,
    x tick label as interval,
    % y=1cm,
    xtick={0,1,2,...,7},
    ylabel={Average MRSA},xlabel={\% of values equal to 0 and 1},
    ymode=log,
    ymin=1.0e-8,ymax=20,
    ymajorgrids=true,
    % ymajorgrids=true,
    grid style=dashed,
    boxplot={
        draw position={1/(2+1) + floor(\plotnumofactualtype/2+1e-3) + 1/(2+1)*mod(\plotnumofactualtype,2)},
        box extend=1/(2+2)},
    legend style={
        at={(0.05,0.05)},anchor=south west,},]
% \addlegendimage{gray,mark=halfcircle*}
% \addlegendimage{black,mark=*}
\addlegendimage{boxplot halfcircle legend=gray}
\addlegendimage{boxplot circle legend=black}
\foreach \col in {0,...,6}{
\addplot[boxplot/draw direction=y,gray,mark=halfcircle*,line width=0.7pt] table[y index = \col]{bssmf/data/MRSA_NMF.txt};
\addplot[boxplot/draw direction=y,black,line width=0.7pt] table[y index = \col]{bssmf/data/MRSA_BSSMF.txt};
};
\legend{NMF,BSSMF}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/mrsa_synth_backup.tex <==
\pgfplotsset{boxplot circle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \filldraw[#1] (0.9cm,0cm) circle (2pt);
    },},
    boxplot halfcircle legend/.style={
    legend image code/.code={
        \draw[#1,line width=0.7pt] (0cm,-0.1cm) rectangle (0.6cm,0.1cm)
        (0.6cm,0cm) -- (0.7cm,0cm) (0cm,0cm) -- (-0.1cm,0cm)
        (0.7cm,0.1cm) -- (0.7cm,-0.1cm) (-0.1cm,0.1cm) -- (-0.1cm,-0.1cm)
        (0.3cm,-0.1cm) -- (0.3cm,0.1cm);
        \begin{scope}
            \clip (0.9cm,0cm) circle (2pt);
            \fill[#1] (0.9cm+2pt,2pt) rectangle ++(-4pt,-1.9pt);
        \end{scope}
        \draw[#1,line width=0.7pt] (0.9cm,0cm) circle (2pt);
    },},
    }
\begin{tikzpicture}
\begin{axis}[
    % title = {Title},
    width=0.49\textwidth,
    y dir=reverse,
    yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,30\%},
    ymin=0,ymax=7,
    y tick label as interval,
    y=1cm,
    ytick={0,1,2,...,7},
    xlabel={Average MRSA},ylabel={\% of values equal to 0 and 1},
    xmode=log,
    xmin=1.0e-8,xmax=3,
    xmajorgrids=true,
    % ymajorgrids=true,
    grid style=dashed,
    boxplot={
        draw position={1/(2+1) + floor(\plotnumofactualtype/2+1e-3) + 1/(2+1)*mod(\plotnumofactualtype,2)},
        box extend=1/(2+2)},
    legend style={
        at={(0.05,0.95)},anchor=north west,},]
% \addlegendimage{gray,mark=halfcircle*}
% \addlegendimage{black,mark=*}
\addlegendimage{boxplot halfcircle legend=gray}
\addlegendimage{boxplot circle legend=black}
\foreach \col in {0,...,6}{
\addplot[boxplot,gray,mark=halfcircle*,line width=0.7pt] table[y index = \col]{bssmf/data/MRSA_NMF.txt};
\addplot[boxplot,black,line width=0.7pt] table[y index = \col]{bssmf/data/MRSA_BSSMF.txt};
};
\legend{NMF,BSSMF}
\end{axis}
\end{tikzpicture}

==> bssmf/figures/ssc_bssmf.tex <==
\def\step{0.35}
% H
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleH) [yshift=5*\step cm+0.5cm] {$H$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{10+(\x-1)*10}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{300-(\x-1)*50}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.7 cm,rotate=90] {number of samples $n$};

% Filling the squares
\foreach \y [count=\n] in {
    % {100,100,60,40,20,0,0,0,0},
    % {100,100,100,80,30,0,0,0,0},
    % {100,100,100,80,60,40,10,0,0},
    % {100,100,100,100,70,70,30,0,0},
    % {100,100,100,90,90,70,50,20,10},
    % {100,100,100,100,100,90,60,30,10},
    % {100,100,100,100,100,100,90,70,30},
    % {100,100,100,100,100,100,100,90,40},
    % {100,100,100,100,100,100,100,90,80},
    {90,100,90,50,10,0,0,0,0},
    {100,90,80,70,30,0,0,0,0},
    {100,100,90,90,80,30,10,0,0},
    {100,100,100,90,90,50,10,0,0},
    {100,100,100,100,90,70,40,20,0},
    {100,100,100,100,100,80,80,50,0},
    {100,100,100,100,100,100,90,50,30},
    {100,100,100,100,100,90,80,80,60},
    {100,100,100,100,100,100,100,80,70},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(black) color=(white)},
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     colorbar style={
%         width = \step cm,
%         height=9*\step cm,
%         ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}
\hspace{0.3cm}
% W
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleW) [yshift=5*\step cm+0.5cm] {$\binom{W}{J - W}^\top$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{14+(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{28-(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.5 cm,rotate=90] {resolution $\sqrt{m}$};

% Filling the squares
\foreach \y [count=\n] in {
% {70,20,0,0,0,0,0,0,0},
% {70,30,10,0,0,0,0,0,0},
% {100,80,60,20,10,0,0,0,0},
% {70,100,80,60,0,0,0,0,0},
% {70,100,90,50,60,20,0,0,0},
% {70,90,100,100,100,50,30,10,0},
% {90,100,100,100,90,70,40,30,0},
% {100,70,100,100,100,60,80,20,30},
% {100,90,100,100,100,100,100,100,80},
    {70,20,0,0,0,0,0,0,0},
    {70,30,10,0,0,0,0,0,0},
    {100,80,70,20,20,0,0,0,0},
    {80,100,80,50,0,0,0,0,0},
    {70,100,90,50,70,30,0,0,0},
    {80,90,100,100,100,40,40,10,0},
    {90,100,100,100,90,70,40,30,0},
    {100,80,100,100,100,70,80,30,30},
    {100,90,100,100,100,100,100,100,80},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
    colormap={blackwhite}{color=(black) color=(white)},
    colorbar,
    point meta min=0,
    point meta max=1,
    colorbar style={
        width = \step cm,
        height=9*\step cm,
        ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}

==> bssmf/figures/ssc_nmf.tex <==
\def\step{0.35}
% H
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleH) [yshift=5*\step cm+0.5cm] {$H$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{10+(\x-1)*10}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{300-(\x-1)*50}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.7 cm,rotate=90] {number of samples $n$};

% Filling the squares
\foreach \y [count=\n] in {
    {100,80,50,10,0,0,0,0,0},
    {100,100,70,0,0,0,0,0,0},
    {100,100,70,50,10,0,0,0,0},
    {100,100,90,50,0,0,0,0,0},
    {100,100,90,40,0,0,0,0,0},
    {100,100,90,30,10,0,0,0,0},
    {100,100,90,20,0,0,0,0,0},
    {100,100,100,20,10,0,0,0,0},
    {100,100,100,20,0,0,0,0,0},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(black) color=(white)},
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     colorbar style={
%         width = \step cm,
%         height=9*\step cm,
%         ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}
\hspace{0.3cm}
% W
\begin{tikzpicture}
% Useful coordinates
\coordinate (grid_start) at (-5*\step , -4*\step);
\coordinate (grid_end) at (4*\step , 5*\step);
% Title
\node (titleW) [yshift=5*\step cm+0.5cm] {$W^\top$};
% X axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step + 2*\x*\step -1.5*\step ,-4*\step) -- (-5*\step + 2*\x*\step-1.5*\step ,-4*\step cm -1pt) node[anchor=north] {$\pgfmathparse{14+(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-5*\step cm-0.3 cm] {rank $r$};
% Y axis
\foreach \x in {1, ..., 5}
  \draw (-5*\step , -4*\step + 2*\x*\step -1.5*\step) -- (-5*\step cm -1pt, -4*\step + 2*\x*\step-1.5*\step) node[anchor=east] {$\pgfmathparse{28-(\x-1)*4}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-6*\step cm-0.5 cm,rotate=90] {resolution $\sqrt{m}$};

% Filling the squares
\foreach \y [count=\n] in {
    {80,80,60,20,10,10,0,0,0},
    {100,60,70,40,20,10,0,0,0},
    {100,100,90,80,80,60,40,10,10},
    {100,100,80,80,100,90,50,30,20},
    {100,100,90,90,100,90,70,70,40},
    {100,100,100,100,100,100,90,70,90},
    {100,100,100,100,100,100,90,90,100},
    {100,100,100,100,100,100,90,100,90},
    {100,100,100,100,100,100,100,100,100},
} {
  \foreach \x [count=\m] in \y {
    \fill [white!\x!black] (-6*\step + \m*\step,6*\step - \n*\step) rectangle (4*\step cm,-4*\step cm);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
    colormap={blackwhite}{color=(black) color=(white)},
    colorbar,
    point meta min=0,
    point meta max=1,
    colorbar style={
        width = \step cm,
        height=9*\step cm,
        ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}

==> minvolnmc/figures/angle_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=90,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,30,60,90}}]};   
\end{tikzpicture}



==> minvolnmc/figures/angle_NMF.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_NMF.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
 \node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=90,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,30,60,90}}]};   
\end{tikzpicture}



==> minvolnmc/figures/angle_auto_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_auto_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missieng values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=90,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,30,60,90}}]};  
\end{tikzpicture}



==> minvolnmc/figures/angle_new_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_auto_Minvol_penFro.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=90,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,30,60,90}}]};    
\end{tikzpicture}



==> minvolnmc/figures/noisy_angle_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_Minvol.txt}
\begin{tikzpicture}[
  declare function={
    Floor(\x) = round(\x-0.49);
    Ceil(\x) = round(\x+0.49);
  }
]
% Useful coordinates
\coordinate (grid_start) at (-{Floor(0.5*\nwidth)*\step} , -{Floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({Ceil(0.5*\nwidth)*\step} , {Ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=Ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-Floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
% \node (yaxis) [xshift=-Floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{Floor(0.5*\nwidth)*\step + (\m-1)*\step},{Ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node[anchor=west] (colormap) [ xshift = Ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(white) color=(black)},
%     colorbar,
%     point meta min=0,
%     point meta max=90,
%     colorbar style={
%         width = \step cm,
%         height= \nheight*\step cm,
%         ytick={0,30,60,90}}]}; 
\end{tikzpicture}



==> minvolnmc/figures/noisy_angle_NMF.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_NMF.txt}
\begin{tikzpicture}[
  declare function={
    Floor(\x) = round(\x-0.49);
    Ceil(\x) = round(\x+0.49);
  }
]
% Useful coordinates
\coordinate (grid_start) at (-{Floor(0.5*\nwidth)*\step} , -{Floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({Ceil(0.5*\nwidth)*\step} , {Ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=Ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-Floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
% \node (yaxis) [xshift=-Floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{Floor(0.5*\nwidth)*\step + (\m-1)*\step},{Ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node (colormap) [yshift = 0.5*\step cm, xshift = 5*\step cm + 0.3 cm] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(white) color=(black)},
%     colorbar,
%     point meta min=0,
%     point meta max=1,
%     colorbar style={
%         width = \step cm,
%         height=9*\step cm,
%         ytick={0,0.2,0.4,0.6,0.8,1}}]};   
\end{tikzpicture}



==> minvolnmc/figures/noisy_angle_auto_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_auto_Minvol.txt}
\begin{tikzpicture}[
  declare function={
    Floor(\x) = round(\x-0.49);
    Ceil(\x) = round(\x+0.49);
  }
]
% Useful coordinates
\coordinate (grid_start) at (-{Floor(0.5*\nwidth)*\step} , -{Floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({Ceil(0.5*\nwidth)*\step} , {Ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=Ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-Floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
% \node (yaxis) [xshift=-Floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{Floor(0.5*\nwidth)*\step + (\m-1)*\step},{Ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = Ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
    colormap={blackwhite}{color=(white) color=(black)},
    colorbar,
    point meta min=0,
    point meta max=90,
    colorbar style={
        width = \step cm,
        height= \nheight*\step cm,
        ytick={0,30,60,90}}]};  
\end{tikzpicture}



==> minvolnmc/figures/noisy_angle_new_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}

\loaddata{minvolnmc/data/mean_angle_MF.txt}
\begin{tikzpicture}[
  declare function={
    Floor(\x) = round(\x-0.49);
    Ceil(\x) = round(\x+0.49);
  }
]
% Useful coordinates
\coordinate (grid_start) at (-{Floor(0.5*\nwidth)*\step} , -{Floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({Ceil(0.5*\nwidth)*\step} , {Ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=Ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-Floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-Floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {100/90*\col}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{Floor(0.5*\nwidth)*\step + (\m-1)*\step},{Ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
% \node[anchor=west] (colormap) [ xshift = Ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
%     colormap={blackwhite}{color=(white) color=(black)},
%     colorbar,
%     point meta min=0,
%     point meta max=90,
%     colorbar style={
%         width = \step cm,
%         height= \nheight*\step cm,
%         ytick={0,30,60,90}}]};   
\end{tikzpicture}



==> minvolnmc/figures/noisy_rmse_Minvol.tex <==
%\def\step{0.3}
%\def\nwidth{11}
%\def\nheight{6}
%\def\maxrmse{1.29}

\loaddata{minvolnmc/data/noisy_mean_rmse_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{0+(\k-1)*0.2}\pgfmathprintnumber{\pgfmathresult}$};
    \node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.8 cm,rotate=90] {noise level};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=1,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,0.25,...,1},
		yticklabels={0,,0.5,,$\geq$1},
	}]};  
\end{tikzpicture}



==> minvolnmc/figures/noisy_rmse_NMF.tex <==
%\def\step{0.3}
%\def\nwidth{11}
%\def\nheight{6}
%\def\maxrmse{1.29}

\loaddata{minvolnmc/data/noisy_mean_rmse_NMF.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{0+(\k-1)*0.2}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.8 cm,rotate=90] {noise level};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=1,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,0.25,...,1},
		yticklabels={0,,0.5,,$\geq$1},
	}]};  
\end{tikzpicture}



==> minvolnmc/figures/noisy_rmse_auto_Minvol.tex <==
%\def\step{0.3}
%\def\nwidth{11}
%\def\nheight{6}
%\def\maxrmse{2.35}

\loaddata{minvolnmc/data/noisy_mean_rmse_auto_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{0+(\k-1)*0.2}\pgfmathprintnumber{\pgfmathresult}$};
    \node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.8 cm,rotate=90] {noise level};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=1,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,0.25,...,1},
   	yticklabels={0,,0.5,,$\geq$1},
   }]};  
\end{tikzpicture}



==> minvolnmc/figures/noisy_rmse_new_Minvol.tex <==
%\def\step{0.3}
%\def\nwidth{11}
%\def\nheight{6}
%\def\maxrmse{2.35}

\loaddata{minvolnmc/data/noisy_mean_rmse_auto_Minvol_penFro.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{0+(\k-1)*0.2}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.8 cm,rotate=90] {noise level};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
	colormap={blackwhite}{color=(white) color=(black)},
	colorbar,
	point meta min=0,
	point meta max=1,
	colorbar style={
		ytick style ={color = white},
		width = \step cm,
		height= \nheight*\step cm,
		ytick={0,0.25,...,1},
		yticklabels={0,,0.5,,$\geq$1},
	}]};  
\end{tikzpicture}



==> minvolnmc/figures/rmse_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}
% \def\maxrmse{1}

\loaddata{minvolnmc/data/mean_rmse_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=1,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,0.25,...,1},
   	yticklabels={0,,0.5,,1},
   }]};
\end{tikzpicture}



==> minvolnmc/figures/rmse_NMF.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}
% \def\maxrmse{1}

\loaddata{minvolnmc/data/mean_rmse_NMF.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
 \node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=1,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,0.25,...,1},
   	yticklabels={0,,0.5,,1},
   }]};   
\end{tikzpicture}



==> minvolnmc/figures/rmse_auto_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}
% \def\maxrmse{1}

\loaddata{minvolnmc/data/mean_rmse_auto_Minvol.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=1,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,0.25,...,1},
   	yticklabels={0,,0.5,,1},
   }]};
\end{tikzpicture}



==> minvolnmc/figures/rmse_new_Minvol.tex <==
% \def\step{0.3}
% \def\nwidth{11}
% \def\nheight{6}
% \def\maxrmse{1}

\loaddata{minvolnmc/data/mean_rmse_auto_Minvol_penFro.txt}
\begin{tikzpicture}[
  % declare function={
  %   floor(\x) = round(\x-0.49);
  %   ceil(\x) = round(\x+0.49);
  % }
]
% Useful coordinates
\coordinate (grid_start) at (-{floor(0.5*\nwidth)*\step} , -{floor(0.5*\nheight)*\step});
\coordinate (grid_end) at ({ceil(0.5*\nwidth)*\step} , {ceil(0.5*\nheight)*\step});
% Title
% \node (title) [yshift=ceil(0.5*(\nheight+2))*\step cm] {RMSE};
% X axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    ( \x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a}) -- (\x{a} + 2*\k*\step cm - 1.5*\step cm,\y{a} -1pt) node[anchor=north] {$\pgfmathparse{80+(\k-1)*2}\pgfmathprintnumber{\pgfmathresult}$};
\node (xaxis) [yshift=-floor(0.5*(\nheight))*\step cm -0.6 cm] {missing values (\%)};
% Y axis
\foreach \k in {1, ..., 6} \draw let   
    \p{a}=(grid_start), 
    \p{b}=(grid_end) in
    (\x{a} , \y{a} + \k*\step cm -0.5*\step cm) -- (\x{a} -1pt, \y{a} + \k*\step cm -0.5*\step cm) node[anchor=east] {$\pgfmathparse{4+\k}\pgfmathprintnumber{\pgfmathresult}$};
\node (yaxis) [xshift=-floor(0.5*(\nwidth))*\step cm-0.6 cm,rotate=90] {rank};

% Filling the squares
\foreach \row [count=\n] in 
\loadeddata{
  \foreach \col [evaluate=\col as \scaledcol using {min(100,100/\maxrmse*\col)}] [count=\m] in \row {
    \fill [black!\scaledcol!white] (-{floor(0.5*\nwidth)*\step + (\m-1)*\step},{ceil(0.5*\nheight)*\step - (\n-1)*\step}) rectangle ++(\step,-\step);
  }
}
% Grid
\draw[step=\step,gray,very thin] (grid_start) grid (grid_end);
% Color map
\node[anchor=west] (colormap) [ xshift = ceil(0.5*\nwidth)*\step cm ] {\pgfplotscolorbardrawstandalone[ 
   colormap={blackwhite}{color=(white) color=(black)},
   colorbar,
   point meta min=0,
   point meta max=1,
   colorbar style={
   	ytick style ={color = white},
       width = \step cm,
       height= \nheight*\step cm,
       ytick={0,0.25,...,1},
   	yticklabels={0,,0.5,,1},
   }]}; 
\end{tikzpicture}



==> minvolnmc/figures/ssc-cone.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\node [color=mygreen] at (4,0.8) {$\mathcal{C}$};
	\node [color=blue!70] at (2.2,0.7) {$\Delta^3$};
	\begin{axis}[view={60}{30},
		axis lines=center,
		xlabel={$e_1$}, ylabel={$e_2$}, zlabel={$e_3$},
		ytick=\empty,xtick=\empty,ztick=\empty,
		xmin=0, xmax=1.5,
		ymin=0, ymax=1.5, 
		zmin=0, zmax=1.5,
		colormap={mygreen}{rgb255=(152,191,98) rgb255=(0,0,0)},
		every axis x label/.style={at={(ticklabel cs:0.66)},anchor=north},
		every axis y label/.style={at={(ticklabel cs:0.66)},anchor=north},
		every axis z label/.style={at={(ticklabel cs:0.66)},anchor=east},
		]
		\addplot3[domain=0:0.57735, y domain=0:2*pi,samples=2,samples y=40,surf,shader=flat,point meta=0,opacity=0,fill opacity=0.5] 
		({0.788675*0.707106*x*cos(deg(y))-0.211325*0.707106*x*sin(deg(y))+0.57735*x},{-0.211325*0.707106*x*cos(deg(y))+0.788675*0.707106*x*sin(deg(y))+0.57735*x},{-0.57735*0.707106*x*cos(deg(y))-0.57735*0.707106*x*sin(deg(y))+0.57735*x});
		\addplot3 [color=blue!70,fill=blue!70,line width=0pt,opacity=0.8]
		coordinates{
			(1,0,0)
			(0,1,0)
			(0,0,1)};
		\addplot3[domain=0.57735:1, y domain=0:2*pi,samples=2,samples y=40,surf,shader=flat,point meta=0,opacity=0,fill opacity=0.5] 
		({0.788675*0.707106*x*cos(deg(y))-0.211325*0.707106*x*sin(deg(y))+0.57735*x},{-0.211325*0.707106*x*cos(deg(y))+0.788675*0.707106*x*sin(deg(y))+0.57735*x},{-0.57735*0.707106*x*cos(deg(y))-0.57735*0.707106*x*sin(deg(y))+0.57735*x});
	\end{axis}
\end{tikzpicture}

%A = B*R*B
%3×3 Matrix{Float64}:
%0.788675  -0.211325  0.57735
%-0.211325   0.788675  0.57735
%-0.57735   -0.57735   0.57735
%
%{x*cos(deg(y))},{x*sin(deg(y))},{x}
%{x*cos(deg(y)) x*sin(deg(y)) x}

==> minvolnmc/figures/ssc-vs-not-ssc.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\begin{axis}[width=14cm,hide axis,axis equal,legend style={at={(0.37,0.55)},anchor=south west},legend style={cells={align=left}}]
		% legend style={cells={align=left}} Allows for linebreak in legends
		\addplot [color=blue!70,line width=2pt]
		coordinates{
			( 0.0, 1.0)
			(-0.866025 ,-0.5)
			( 0.866025 ,-0.5)
			( 0.0, 1.0)
			(-0.866025 ,-0.5)};
		
		\addplot [color=black,
		mark=*,mark options={solid},only marks]
		coordinates{
			(-0.519615   , -0.5)
			( 0.69282    , -0.2)
			( 0.519615   , -0.5)
			(-0.69282    , -0.2)
			( 0.173205    , 0.7)
			(-0.173205    , 0.7)
			( -0.445139 ,  -0.33079)
			( 0.392984  ,  0.250864)
			(-0.444567  , -0.121731)
			( 0.0634332 ,  0.0152832)
			( -0.137925  ,  0.56291)
			(0.296064  , -0.295143)
		};
		\addlegendimage{area legend, fill=gray!50,opacity=0.3}
		\addlegendimage{area legend, fill=mygreen,opacity=0.5}
		\filldraw [fill=gray!50,opacity=0.3] (axis cs: -0.173205, 0.7) -- (axis cs: 0.173205, 0.7) -- (axis cs: 0.69282,-0.2) -- (axis cs: 0.519615,-0.5) -- (axis cs: -0.519615,-0.5)  --  
		(axis cs: -0.69282,-0.2) --  cycle;
		
		\filldraw[fill=mygreen,opacity=0.5] (axis cs: 0,0) circle (0.5);
		
		%% NOT SSC %%
		\addplot [color=blue!70,line width=2pt]
		coordinates{
			( 2+0.0, 1.0)
			(2+-0.866025 ,-0.5)
			( 2+0.866025 ,-0.5)
			( 2+0.0, 1.0)
			(2+-0.866025 ,-0.5)};
		
		\addplot [color=black,
		mark=*,mark options={solid},only marks]
		coordinates{
			(2+-0.519615   , -0.5)
			(2+ 0.69282    , -0.2)
			(2+ 0.519615   , -0.5)
			(2+-0.69282    , -0.2)
			(2+ 0.173205    , 0.7)
			(2+ -0.445139 ,  -0.33079)
			(2+ 0.392984  ,  0.250864)
			(2+-0.444567  , -0.121731)
			(2+ 0.0634332 ,  0.0152832)
			(2+ -0.137925  ,  0.56291)
			(2+0.296064  , -0.295143)
		};
		
		\filldraw [fill=gray!50,opacity=0.3] (axis cs: 2+ -0.137925, 0.56291) -- (axis cs: 2+0.173205, 0.7) -- (axis cs: 2+0.69282,-0.2) -- (axis cs: 2+0.519615,-0.5) -- (axis cs: 2+-0.519615,-0.5)  --  
		(axis cs: 2+-0.69282,-0.2) --  cycle;
		
		\filldraw[fill=mygreen,opacity=0.5] (axis cs: 2+0,0) circle (0.5);
		
		\node [] at (axis cs: 0,1.2) {SSC1};
		\node [] at (axis cs: 2+0,1.2) {\sout{SSC1}};
		\legend{$\bd(\Delta^3)$,Columns of $H$\\scaled on $\Delta^3$,$\cone(H)\cap\Delta^3$,$\mathcal{C}\cap\Delta^3$};
	\end{axis}
\end{tikzpicture}

==> polytopicmf/figures/Hnotpmfssc2.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[hide axis,axis equal,legend style={at={(1.2,0.5)},anchor=center}]
        
		\filldraw [fill=teal!50,opacity=0.6] (axis cs: 0.0, 1.0) -- (axis cs: -0.866025, 0.5) -- (axis cs: -0.866025, -0.5) -- (axis cs: 0, -1.0) -- (axis cs: 0.866025, -0.5)  --  
		(axis cs: 0.866025, 0.5) --  cycle;
  
		\addplot [color=red,dashed,line width=2pt]
		coordinates{
            (-0.866025, 0.5)
            (-1.11022e-16, -1.0)
            (0.866025, 0.5)
            (-0.866025, 0.5)};
        
		\addplot [color=teal,
		mark=*,mark options={solid},only marks]
		coordinates{
			(0.0, 1.0)
            (-0.866025, 0.5)
            (-0.866025, -0.5)
            (0, -1.0)
            (0.866025, -0.5)
            (0.866025, 0.5)};
   
		\addlegendimage{area legend, fill=teal!50,opacity=0.6}
		\addlegendimage{cyan,line width = 2pt}
		
		\draw[cyan,line width = 2pt] (axis cs: 0,0) circle (1);
		
		% \addplot [color=black,
		% mark=*,mark options={solid},only marks,
		% legend style={
		% 	cells={anchor=west},
		% 	legend pos=(2,1),
		% }]
		% coordinates{
		% 	(-0.173205, 0.7)};
		
		
		% \addplot [color=blue,dotted,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		% \addplot [color=orange,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		
		% \legend{$\conv(W^\top)$,$\cone\left(\binom{W}{1 - W}^\top\right)\cap\Delta^3$,$\C\cap\Delta^3$,$W^\top$,$\binom{W}{1 - W}^\top$,$\E_{[0,1]^3}$,${[0,1]^3}$,$\Delta^3$}
      \legend{$\bd({\Delta^3}^{*,g})$,$\ext(\conv(H)^{*,g})$,$\conv(H)^{*,g}$,$\bd(\E_{\Delta^3}^{*,g})$}
	\end{axis}
\end{tikzpicture}

==> polytopicmf/figures/Hpmfssc1.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[hide axis,legend style={at={(1.2,0.5)},anchor=center}]
 
		\addplot [color=red,line width=2pt]
		coordinates{
			( 0.0, 1.0)
			(-0.866025 ,-0.5)
			( 0.866025 ,-0.5)
			( 0.0, 1.0)
			(-0.866025 ,-0.5)};
        
		\addplot [color=teal,
		mark=*,mark options={solid},only marks]
		coordinates{
            (-0.57735  ,  0.0)
            (-0.288675 ,  0.5)
            ( 0.288675 ,  0.5)
            ( 0.57735  ,  0.0)
            ( 0.288675 , -0.5)
            (-0.288675 , -0.5)};
   
		\addlegendimage{area legend, fill=teal!50,opacity=0.6}
		\addlegendimage{area legend, fill=cyan,opacity=0.6}
		\filldraw [fill=teal!50,opacity=0.6] (axis cs: -0.57735, 0.0) -- (axis cs: -0.288675, 0.5) -- (axis cs: 0.288675, 0.5) -- (axis cs: 0.57735, 0.0) -- (axis cs: 0.288675, -0.5)  --  
		(axis cs: -0.288675, -0.5) --  cycle;
		
		\filldraw[fill=cyan,opacity=0.6] (axis cs: 0,0) circle (0.5);
		
		% \addplot [color=black,
		% mark=*,mark options={solid},only marks,
		% legend style={
		% 	cells={anchor=west},
		% 	legend pos=(2,1),
		% }]
		% coordinates{
		% 	(-0.173205, 0.7)};
		
		
		% \addplot [color=blue,dotted,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		% \addplot [color=orange,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		
		% \legend{$\conv(W^\top)$,$\cone\left(\binom{W}{1 - W}^\top\right)\cap\Delta^3$,$\C\cap\Delta^3$,$W^\top$,$\binom{W}{1 - W}^\top$,$\E_{[0,1]^3}$,${[0,1]^3}$,$\Delta^3$}
      \legend{$\bd(\Delta^3)$,$H$,$\conv(H)$,$\E_{\Delta^3}$}
	\end{axis}
\end{tikzpicture}

==> polytopicmf/figures/pmfssc1notsatisfied.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[view={10}{10},
legend style={at={(1.1,0.5)},
anchor=west},
axis equal, 
axis lines=none,
xmin = 0,xmax = 1,ymin = 0,ymax = 1,zmin = 0,zmax = 1,
legend columns=1,
legend style={/tikz/every even column/.append style={column sep=0.5cm}}
]

% Back of the cube
\addplot3 [color=orange,loosely dotted,line width=2pt,forget plot]
    coordinates{
(0,0,0)
(0,1,0)
(0,1,1)
(0,1,0)
(1,1,0)};

% Probabilistic simplex
\addplot3 [color=red,line width=2pt,line join=round]
		coordinates{
			(0,0,1)
			(0,1,0)
			(1,0,0)
			(0,0,1)};

% Points
\addplot3 [color=black,
mark=*,mark options={solid},only marks]
coordinates{
    (0.8,0.2,0)
    (0,0.8,0.2)
    (0.2,0,0.8)
    (0.2,1,0.8)
    (0.8,0.2,1)
    (1,0.8,0.2)};

% Visible edges
\addplot3 [color=black,fill=gray!50,opacity=0.2,
mark=none,forget plot]
coordinates{
    (0.8,0.2,0) %a
    (0,0.8,0.2) %b
    (0.2,0,0.8) %c
    (0.2,1,0.8) %d
    (0.8,0.2,1) %e
    (0.2,0,0.8) %c
    (0.8,0.2,0) %a
    (0.8,0.2,1) %e
    (1,0.8,0.2) %f
    (0.8,0.2,0) %a
    (0.8,0.2,1) %e
    (0.2,0,0.8) %c
    };
\addplot3 [color=black,line width=1.07pt,
mark=none,forget plot]
coordinates{
    (0.8,0.2,0) %a
    (0,0.8,0.2) %b
    (0.2,0,0.8) %c
    (0.2,1,0.8) %d
    (0.8,0.2,1) %e
    (0.2,0,0.8) %c
    (0.8,0.2,0) %a
    (0.8,0.2,1) %e
    (1,0.8,0.2) %f
    (0.8,0.2,0) %a
    (0.8,0.2,1) %e
    (0.2,0,0.8) %c
    };
\addlegendimage{area legend,line width = 0.5pt,fill=gray!15,opacity=1}

% Hidden edges
\addplot3 [color=black,loosely dashed,
mark=none,forget plot]
coordinates{
    (0,0.8,0.2) %b
    (0.2,1,0.8) %d
    (1,0.8,0.2) %f
    (0,0.8,0.2) %b
    };

% Merdidians of the ball
\begin{scope}[canvas is yz plane at x=0.5]
\draw[blue, line width=2pt, dashed] let \p1=(0.5,0), \n1={veclen(\x1,\y1)} in (0.5,0.5) circle[radius=\n1];
\end{scope}
\begin{scope}[canvas is xy plane at z=0.5]
\draw[blue, line width=2pt, dashed] let \p1=(0.5,0), \n1={veclen(\x1,\y1)} in (0.5,0.5) circle[radius=\n1];
\end{scope}
\begin{scope}[canvas is xz plane at y=0.5]
\draw[blue, line width=2pt, dashed] let \p1=(0.5,0), \n1={veclen(\x1,\y1)} in (0.5,0.5) circle[radius=\n1];
\end{scope}
\addlegendimage{line width=2pt,blue,dashed}

%Visible lines of the cube
\addplot3 [color=orange,line width=2pt,line join=round]
    coordinates{
(0,0,1)
(1,0,1)
(1,0,0)
(0,0,0)
(0,0,1)
(0,1,1)
(1,1,1)
(1,0,1)
(1,1,1)
(1,1,0)
(1,0,0)};

% some corrections
\addplot3 [color=red,line width=2pt]
coordinates{
    (0.1,0,0.9)
    (0.95,0,0.05)};

% \legend{$\Delta^3$,$W^\top$,$\conv(W^\top)$,$\E_{[0,1]^3}$,${[0,1]^3}$}
\legend{$\bd(\Delta^3)$,$W^\top$,$\conv(W^\top)$,$\bd(\E_{[0,1]^3})$,$\bd({[0,1]^3})$}
\end{axis}

\end{tikzpicture}

==> polytopicmf/figures/ssc1satisfied.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[hide axis,legend style={at={(1.1,0.5)},anchor=west}]
 
		\addplot [color=red,line width=2pt]
		coordinates{
			( 0.0, 1.0)
			(-0.866025 ,-0.5)
			( 0.866025 ,-0.5)
			( 0.0, 1.0)
			(-0.866025 ,-0.5)};
        
		\addplot [color=teal,
		mark=*,mark options={solid},only marks]
		coordinates{
			(-0.173205, 0.7) 
			(-0.519615,-0.5) 
			( 0.69282,-0.2) 
			(-0.0866025,-0.35) 
			( 0.34641, 0.1) 
			(-0.259808, 0.25) 
			( 0.0866025,-0.35) 
			( 0.259808, 0.25) 
			(-0.34641, 0.1) 
			( 0.173205, 0.7) 
			(-0.69282,-0.2) 
			( 0.519615,-0.5)};
   
		\addlegendimage{area legend, fill=teal!50,opacity=0.6}
		\addlegendimage{area legend, fill=cyan,opacity=0.6}
		\filldraw [fill=teal!50,opacity=0.6] (axis cs: -0.173205, 0.7) -- (axis cs: 0.173205, 0.7) -- (axis cs: 0.69282,-0.2) -- (axis cs: 0.519615,-0.5) -- (axis cs: -0.519615,-0.5)  --  
		(axis cs: -0.69282,-0.2) --  cycle;
		
		\filldraw[fill=cyan,opacity=0.6] (axis cs: 0,0) circle (0.5);
		
		% \addplot [color=black,
		% mark=*,mark options={solid},only marks,
		% legend style={
		% 	cells={anchor=west},
		% 	legend pos=(2,1),
		% }]
		% coordinates{
		% 	(-0.173205, 0.7)};
		
		
		% \addplot [color=blue,dotted,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		% \addplot [color=orange,line width=2pt]
		% coordinates{
		% 	( 0.0, 1.0)
		% 	(-0.866025 ,-0.5)};
		
		
		% \legend{$\conv(W^\top)$,$\cone\left(\binom{W}{1 - W}^\top\right)\cap\Delta^3$,$\C\cap\Delta^3$,$W^\top$,$\binom{W}{1 - W}^\top$,$\E_{[0,1]^3}$,${[0,1]^3}$,$\Delta^3$}
      \legend{$\bd(\Delta^3)$,$\binom{W}{1 - W}^\top$,$\cone\left(\binom{W}{1 - W}^\top\right)\cap\Delta^3$,$\C\cap\Delta^3$}
	\end{axis}
\end{tikzpicture}

==> preli/figures/not-ssc1.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\begin{axis}[width=7cm,height=7cm,hide axis,axis equal,legend style={at={(0.37,0.55)},anchor=south west},legend style={cells={align=left}}]
		% legend style={cells={align=left}} Allows for linebreak in legends
		
		%% NOT SSC %%
		\addplot [color=blue!70,line width=2pt]
		coordinates{
			( 2+0.0, 1.0)
			(2+-0.866025 ,-0.5)
			( 2+0.866025 ,-0.5)
			( 2+0.0, 1.0)
			(2+-0.866025 ,-0.5)};
		
		\addplot [color=black,
		mark=*,mark options={solid},only marks]
		coordinates{
			(2+-0.519615   , -0.5)
			(2+ 0.69282    , -0.2)
			(2+ 0.519615   , -0.5)
			(2+-0.69282    , -0.2)
			(2+ 0.173205    , 0.7)
			(2+ -0.445139 ,  -0.33079)
			(2+ 0.392984  ,  0.250864)
			(2+-0.444567  , -0.121731)
			(2+ 0.0634332 ,  0.0152832)
			(2+ -0.137925  ,  0.56291)
			(2+0.296064  , -0.295143)
		};
		
		\filldraw [fill=gray!50,opacity=0.3] (axis cs: 2+ -0.137925, 0.56291) -- (axis cs: 2+0.173205, 0.7) -- (axis cs: 2+0.69282,-0.2) -- (axis cs: 2+0.519615,-0.5) -- (axis cs: 2+-0.519615,-0.5)  --  
		(axis cs: 2+-0.69282,-0.2) --  cycle;
		
		\filldraw[fill=mygreen,opacity=0.5] (axis cs: 2+0,0) circle (0.5);
		
		% \node [] at (axis cs: 0,1.2) {\sout{SSC1}};
		% \legend{$\bd(\Delta^3)$,Columns of $H$\\scaled on $\Delta^3$,$\cone(H)\cap\Delta^3$,$\mathcal{C}\cap\Delta^3$};
	\end{axis}
\end{tikzpicture}

==> preli/figures/ssc-cone.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\node [color=mygreen] at (4,0.8) {$\mathcal{C}$};
	\node [color=blue!70] at (2.2,0.7) {$\Delta^3$};
	\begin{axis}[view={60}{30},
		axis lines=center,
		xlabel={$e_1$}, ylabel={$e_2$}, zlabel={$e_3$},
		ytick=\empty,xtick=\empty,ztick=\empty,
		xmin=0, xmax=1.5,
		ymin=0, ymax=1.5, 
		zmin=0, zmax=1.5,
		colormap={mygreen}{rgb255=(152,191,98) rgb255=(0,0,0)},
		every axis x label/.style={at={(ticklabel cs:0.66)},anchor=north},
		every axis y label/.style={at={(ticklabel cs:0.66)},anchor=north},
		every axis z label/.style={at={(ticklabel cs:0.66)},anchor=east},
		]
		\addplot3[domain=0:0.57735, y domain=0:2*pi,samples=2,samples y=40,surf,shader=flat,point meta=0,opacity=0,fill opacity=0.5] 
		({0.788675*0.707106*x*cos(deg(y))-0.211325*0.707106*x*sin(deg(y))+0.57735*x},{-0.211325*0.707106*x*cos(deg(y))+0.788675*0.707106*x*sin(deg(y))+0.57735*x},{-0.57735*0.707106*x*cos(deg(y))-0.57735*0.707106*x*sin(deg(y))+0.57735*x});
		\addplot3 [color=blue!70,fill=blue!70,line width=0pt,opacity=0.8]
		coordinates{
			(1,0,0)
			(0,1,0)
			(0,0,1)};
		\addplot3[domain=0.57735:1, y domain=0:2*pi,samples=2,samples y=40,surf,shader=flat,point meta=0,opacity=0,fill opacity=0.5] 
		({0.788675*0.707106*x*cos(deg(y))-0.211325*0.707106*x*sin(deg(y))+0.57735*x},{-0.211325*0.707106*x*cos(deg(y))+0.788675*0.707106*x*sin(deg(y))+0.57735*x},{-0.57735*0.707106*x*cos(deg(y))-0.57735*0.707106*x*sin(deg(y))+0.57735*x});
	\end{axis}
\end{tikzpicture}

==> preli/figures/ssc.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\begin{axis}[width=7cm,height=7cm,hide axis,axis equal,legend style={at={(1,0.55)},anchor=west},legend style={cells={align=left}}]
		% legend style={cells={align=left}} Allows for linebreak in legends
		\addplot [color=blue!70,line width=2pt]
		coordinates{
			( 0.0, 1.0)
			(-0.866025 ,-0.5)
			( 0.866025 ,-0.5)
			( 0.0, 1.0)
			(-0.866025 ,-0.5)};
		
		\addplot [color=black,
		mark=*,mark options={solid},only marks]
		coordinates{
			(-0.519615   , -0.5)
			( 0.69282    , -0.2)
			( 0.519615   , -0.5)
			(-0.69282    , -0.2)
			( 0.173205    , 0.7)
			(-0.173205    , 0.7)
			( -0.445139 ,  -0.33079)
			( 0.392984  ,  0.250864)
			(-0.444567  , -0.121731)
			( 0.0634332 ,  0.0152832)
			( -0.137925  ,  0.56291)
			(0.296064  , -0.295143)
		};
		\addlegendimage{area legend, fill=gray!50,opacity=0.3}
		\addlegendimage{area legend, fill=mygreen,opacity=0.5}
		\filldraw [fill=gray!50,opacity=0.3] (axis cs: -0.173205, 0.7) -- (axis cs: 0.173205, 0.7) -- (axis cs: 0.69282,-0.2) -- (axis cs: 0.519615,-0.5) -- (axis cs: -0.519615,-0.5)  --  
		(axis cs: -0.69282,-0.2) --  cycle;
		
		\filldraw[fill=mygreen,opacity=0.5] (axis cs: 0,0) circle (0.5);
		
		% \node [] at (axis cs: 0,1.2) {SSC1};
		\legend{$\bd(\Delta^3)$,Columns of $H$\\scaled on $\Delta^3$,$\cone(H)\cap\Delta^3$,$\mathcal{C}\cap\Delta^3$};
	\end{axis}
\end{tikzpicture}

==> preli/figures/ssc1-not-ssc2.tex <==
\begin{tikzpicture}[scale=0.8]
	\definecolor{mygreen}{RGB}{152,191,98}
	\begin{axis}[width=7cm,height=7cm,hide axis,axis equal,legend style={at={(0.37,0.55)},anchor=south west},legend style={cells={align=left}}]
		% legend style={cells={align=left}} Allows for linebreak in legends
		\addplot [color=blue!70,line width=2pt]
		coordinates{
			( 0.0, 1.0)
			(-0.866025 ,-0.5)
			( 0.866025 ,-0.5)
			( 0.0, 1.0)
			(-0.866025 ,-0.5)};
		
		\addplot [color=black,
		mark=*,mark options={solid},only marks]
		coordinates{
			( -0.345139 ,  -0.33079)
			( 0.392984  ,  0.250864)
			(-0.444567  , -0.121731)
			( 0.0634332 ,  0.0152832)
			( -0.137925  ,  0.4291)
			(0.296064  , -0.295143)
			(-0.57735  ,  0.0)
			(-0.288675 ,  0.5)
			( 0.57735  ,  0.0)
			( 0.288675 ,  0.5)
			( 0.288675 , -0.5)
			(-0.288675 , -0.5)		   
		};
		\addlegendimage{area legend, fill=gray!50,opacity=0.3}
		\addlegendimage{area legend, fill=mygreen,opacity=0.5}
		\filldraw [fill=gray!50,opacity=0.3] (axis cs: -0.57735  ,  0.0) -- (axis cs: -0.288675 ,  0.5) -- (axis cs: 0.288675 ,  0.5) -- (axis cs: 0.57735  ,  0.0) -- (axis cs: 0.288675 , -0.5)  --  
		(axis cs: -0.288675 , -0.5) --  cycle;
		
		\filldraw[fill=mygreen,opacity=0.5] (axis cs: 0,0) circle (0.5);
		
		% \node [] at (axis cs: 0,1.2) {SSC1 \sout{SSC2}};
		% \legend{$\bd(\Delta^3)$,Columns of $H$\\scaled on $\Delta^3$,$\cone(H)\cap\Delta^3$,$\mathcal{C}\cap\Delta^3$};
	\end{axis}
\end{tikzpicture}
